Evanescent wave transport and shot noise in graphene: ballistic regime and effect of disorder

We have investigated electrical transport and shot noise in graphene field effect devices. In large width over length ratio $W/L$ graphene strips, we have measured shot noise at low frequency ($f$ = 600--850 MHz) in the temperature range of 4.2--30 K. We observe a minimum conductivity of $\frac{4e^{2}}{\pi h}$ and a finite and gate dependent Fano factor reaching the universal value of 1/3 at the Dirac point, i.e. where the density of states vanishes. These findings are in good agreement with the theory describing that transport at the Dirac point should occur via evanescent waves in perfect graphene samples with large $W/L$. Moreover, we show and discuss how disorder and non-parallel leads affect both conductivity and shot noise.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

